Chromatic symmetric functions and H-free graphs

Two celebrated conjectures in chromatic symmetric function theory concern the positivity chromatics symmetric functions of claw-free graphs. Here we extend the claw-free idea to general graphs and consider the e-positivity question for H-free graphs where H = {claw, F} and H={claw, F, co-F}, where F is a four-vertex graph. We settle the question for all cases except H={claw, co-diamond}, and we provide some partial results in that case.

==> All4VertexGraphs.tex <==
\begin{center}
\begin{tikzpicture} [scale = 1.25]
\tikzstyle{every node}=[font=\small]

\newcommand{\size}{1}

\newcommand{\p4}{1}{
    %p4
    \path (\size * 4, 0) coordinate (g1);
    \path (g1) +(-\size, 0) node (g1_1){};
    \path (g1) +(0, 0) node (g1_2){};
    \path (g1) +(\size, 0) node (g1_3){};
    \path (g1) +(2 * \size, 0) node (g1_4){};
    \foreach \Point in {(g1_1), (g1_2), (g1_3), (g1_4)}{
        \node at \Point{\textbullet};
    }
    \draw   (g1_1) -- (g1_2)
            (g1_2) -- (g1_3)
            (g1_3) -- (g1_4);
    \path (g1) ++(\size  / 2,-\size / 2) node[draw=none,fill=none] { {\large $P_4$}};
}

\newcommand{\kfour}{2}{
    % K4
    \path (0, - \size * 2) coordinate (g2);
    \path (g2) +(0, 0) node (g2_1){};
    \path (g2) +(0, \size) node (g2_2){};
    \path (g2) +(\size, \size) node (g2_3){};
    \path (g2) +(\size, 0) node (g2_4){};
    \foreach \Point in {(g2_1), (g2_2), (g2_3), (g2_4)}{
        \node at \Point{\textbullet};
    }
    \draw   (g2_1) -- (g2_2)
            (g2_1) -- (g2_3)
            (g2_1) -- (g2_4)
            (g2_2) -- (g2_3)
            (g2_2) -- (g2_4)
            (g2_3) -- (g2_4);
    \path (g2) ++(\size  / 2,-\size / 2) node[draw=none,fill=none] { {\large $K_4$}};
}

\newcommand{\diam}{3}{
    % Diamond
    \path (\size * 2, - \size * 2) coordinate (g3);
    \path (g3) +(0, 0) node (g3_1){};
    \path (g3) +(0, \size) node (g3_2){};
    \path (g3) +(\size, \size) node (g3_3){};
    \path (g3) +(\size, 0) node (g3_4){};
    \foreach \Point in {(g3_1), (g3_2), (g3_3), (g3_4)}{
        \node at \Point{\textbullet};
    }
    \draw   (g3_1) -- (g3_2)
            (g3_1) -- (g3_3)
            (g3_1) -- (g3_4)
            (g3_2) -- (g3_3)
            (g3_3) -- (g3_4);
    \path (g3) ++(\size  / 2,-\size / 2) node[draw=none,fill=none] { {\large $diamond$}};
}

\newcommand{\cfour}{4}{
    % C4
    \path (\size * 4, - \size * 2) coordinate (g4);
    \path (g4) +(0, 0) node (g4_1){};
    \path (g4) +(0, \size) node (g4_2){};
    \path (g4) +(\size, \size) node (g4_3){};
    \path (g4) +(\size, 0) node (g4_4){};
    \foreach \Point in {(g4_1), (g4_2), (g4_3), (g4_4)}{
        \node at \Point{\textbullet};
    }
    \draw   (g4_1) -- (g4_2)
            (g4_1) -- (g4_4)
            (g4_2) -- (g4_3)
            (g4_3) -- (g4_4);
    \path (g4) ++(\size  / 2,-\size / 2) node[draw=none,fill=none] { {\large $C_4$}};
}

\newcommand{\paw}{5}{
    % Paw
    \path (\size * 6, - \size * 2) coordinate (g5);
    \path (g5) +(0, 0) node (g5_1){};
    \path (g5) +(0, \size) node (g5_2){};
    \path (g5) +(\size, \size) node (g5_3){};
    \path (g5) +(\size, 0) node (g5_4){};
    \foreach \Point in {(g5_1), (g5_2), (g5_3), (g5_4)}{
        \node at \Point{\textbullet};
    }
    \draw   (g5_1) -- (g5_2)
            (g5_2) -- (g5_3)
            (g5_2) -- (g5_4)
            (g5_3) -- (g5_4);
    \path (g5) ++(\size  / 2,-\size / 2) node[draw=none,fill=none] { {\large $paw$}};
}

\newcommand{\claw}{6}{
    % Claw
    \path (\size * 8, - \size * 2) coordinate (g6);
    \path (g6) +(0, 0) node (g6_1){};
    \path (g6) +(0, \size) node (g6_2){};
    \path (g6) +(\size, \size) node (g6_3){};
    \path (g6) +(\size, 0) node (g6_4){};
    \foreach \Point in {(g6_1), (g6_2), (g6_3), (g6_4)}{
        \node at \Point{\textbullet};
    }
    \draw   (g6_1) -- (g6_2)
            (g6_2) -- (g6_4)
            (g6_2) -- (g6_3);
    \path (g6) ++(\size  / 2,-\size / 2) node[draw=none,fill=none] { {\large $claw$}};
}

\newcommand{\cokfour}{7}{
    % Co-K4
    \path (0, - \size * 4) coordinate (g7);
    \path (g7) +(0, 0) node (g7_1){};
    \path (g7) +(0, \size) node (g7_2){};
    \path (g7) +(\size, \size) node (g7_3){};
    \path (g7) +(\size, 0) node (g7_4){};
    \foreach \Point in {(g7_1), (g7_2), (g7_3), (g7_4)}{
        \node at \Point{\textbullet};
    }

    \path (g7) ++(\size  / 2,-\size / 2) node[draw=none,fill=none] { {\large $4K_1$}};
}

\newcommand{\codiamond}{8}{
    % Co-Diamond
    \path (\size * 2, - \size * 4) coordinate (g8);
    \path (g8) +(0, 0) node (g8_1){};
    \path (g8) +(0, \size) node (g8_2){};
    \path (g8) +(\size, \size) node (g8_3){};
    \path (g8) +(\size, 0) node (g8_4){};
    \foreach \Point in {(g8_1), (g8_2), (g8_3), (g8_4)}{
        \node at \Point{\textbullet};
    }
    \draw   (g8_3) -- (g8_4);
    \path (g8) ++(\size  / 2,-\size / 2) node[draw=none,fill=none] { {\large co-$diamond$}};
}

\newcommand{\cocfour}{9}{
    % Co-C4 or 2K2
    \path (\size * 4, - \size * 4) coordinate (g8);
    \path (g8) +(0, 0) node (g8_1){};
    \path (g8) +(0, \size) node (g8_2){};
    \path (g8) +(\size, \size) node (g8_3){};
    \path (g8) +(\size, 0) node (g8_4){};
    \foreach \Point in {(g8_1), (g8_2), (g8_3), (g8_4)}{
        \node at \Point{\textbullet};
    }
    \draw (g8_1) -- (g8_2)
          (g8_3) -- (g8_4);
    \path (g8) ++(\size  / 2,-\size / 2) node[draw=none,fill=none] { {\large $2K_2$}};
}

\newcommand{\copaw}{10}{
    % Co-Paw
    \path (\size * 6, - \size * 4) coordinate (g9);
    \path (g9) +(0, 0) node (g9_1){};
    \path (g9) +(0, \size) node (g9_2){};
    \path (g9) +(\size, \size) node (g9_3){};
    \path (g9) +(\size, 0) node (g9_4){};
    \foreach \Point in {(g9_1), (g9_2), (g9_3), (g9_4)}{
        \node at \Point{\textbullet};
    }
    \draw   (g9_1) -- (g9_2)
            (g9_2) -- (g9_3);
    \path (g9) ++(\size  / 2,-\size / 2) node[draw=none,fill=none] { {\large co-$paw$}};
}

\newcommand{\coclaw}{11}{
    % Co-Claw
    \path (\size * 8, - \size * 4) coordinate (g10);
    \path (g10) +(0, 0) node (g10_1){};
    \path (g10) +(0, \size) node (g10_2){};
    \path (g10) +(\size, \size) node (g10_3){};
    \path (g10) +(\size, 0) node (g10_4){};
    \foreach \Point in {(g10_1), (g10_2), (g10_3), (g10_4)}{
        \node at \Point{\textbullet};
    }
    \draw   (g10_1) -- (g10_2)
            (g10_1) -- (g10_3)
            (g10_2) -- (g10_3);
    \path (g10) ++(\size  / 2,-\size / 2) node[draw=none,fill=none] { {\large co-$claw$}};
}

\end{tikzpicture}
\end{center}


==> ClawCodiamondStructure.tex <==
\begin{center}
\begin{tikzpicture} [scale = 1.25]
\tikzstyle{every node}=[font=\small]

\newcommand{\size}{1}

\newcommand{\ClawCodiamondStructure}{1}{
    %3-sun
    \path (0, 0) coordinate (g1);
    \path (g1) +(-3 * \size, 0) node (g1_1){}; %Top left black node
    \path (g1) +(0, -3 * \size) node (g1_2){}; %Bottom black node
    \path (g1) +(3 * \size, 0) node (g1_3){}; %Top right black node
    \path (g1) +(-2 * \size, -1.05 * \size) node (g1_4){}; %Anchor point, top of bottom left oval
    \path (g1) +(2 * \size, -1.05 * \size) node (g1_5){}; %Anchor point, top of bottom right oval
    \path (g1) +(-1 * \size, 0) node (g1_6){}; %Anchor point, left of top oval
    \path (g1) +(-1.1 * \size, -1.95 * \size) node (g1_7){}; %Anchor point, bottom of bottom left oval
    \path (g1) +(1.1 * \size, -1.95 * \size) node (g1_8){}; %Anchor point, bottom of bottom right oval
    \path (g1) +(1 * \size, 0) node (g1_9){}; %Anchor point, right of top oval
    %Draw filled points
    \foreach \Point in {(g1_1), (g1_2), (g1_3)}{
        \node at \Point{\textbullet};
    }
    %Draw ovals
    \draw (-1.5 * \size, -1.5 * \size) ellipse (1cm and 0.5cm);
    \draw (1.5 * \size, -1.5 * \size) ellipse (1cm and 0.5cm);
    \draw (0, 0) ellipse (1cm and 0.5cm);
    %Connect filled points to anchor points on ovals
    \draw   (g1_1) -- (g1_4.center)
            (g1_1) -- (g1_6.center)
            (g1_2) -- (g1_7.center)
            (g1_2) -- (g1_8.center)
            (g1_3) -- (g1_5.center)
            (g1_3) -- (g1_9.center);

    \node[text width=1cm] at (-3,0.2) {$a$};
    \node[text width=1cm] at (3.7,0.2) {$b$};
    \node[text width=1cm] at (0,-3) {$c$};
    \node[text width=1cm] at (0,0.8) {$S_{a,b}$};
    \node[text width=1cm] at (-2.5,-2) {$S_{a,c}$};
    \node[text width=1cm] at (2.8,-2) {$S_{b,c}$};
}


\end{tikzpicture}
\end{center}

==> GeneralizedPyramid.tex <==
\begin{center}
\begin{tikzpicture} [scale = 1.25]
\tikzstyle{every node}=[font=\small]

\newcommand{\size}{1}

\newcommand{\GeneralizedPyramid}{1}{
    %3-sun
    \path (0, 0) coordinate (g1);
    \path (g1) +(-3 * \size, 0) node (g1_1){}; %Top left black node
    \path (g1) +(0, -3 * \size) node (g1_2){}; %Bottom black node
    \path (g1) +(3 * \size, 0) node (g1_3){}; %Top right black node
    \path (g1) +(-2 * \size, -1.05 * \size) node (g1_4){}; %Anchor point, top of bottom left oval
    \path (g1) +(2 * \size, -1.05 * \size) node (g1_5){}; %Anchor point, top of bottom right oval
    \path (g1) +(-1 * \size, 0) node (g1_6){}; %Anchor point, left of top oval
    \path (g1) +(-1.1 * \size, -1.95 * \size) node (g1_7){}; %Anchor point, bottom of bottom left oval
    \path (g1) +(1.1 * \size, -1.95 * \size) node (g1_8){}; %Anchor point, bottom of bottom right oval
    \path (g1) +(1 * \size, 0) node (g1_9){}; %Anchor point, right of top oval
    \path (g1) +(0, -0.5 * \size) node (g1_10){}; %Anchor point, bottom of top oval
    \path (g1) +(-1 * \size, -1.07 * \size) node (g1_11){}; %Anchor point, inside top of bottom left oval
    \path (g1) +(1 * \size, -1.07 * \size) node (g1_12){}; %Anchor point, inside top of bottom right oval
    %Draw filled points
    \foreach \Point in {(g1_1), (g1_2), (g1_3)}{
        \node at \Point{\textbullet};
    }
    %Draw ovals
    \draw (-1.5 * \size, -1.5 * \size) ellipse (1cm and 0.5cm);
    \draw (1.5 * \size, -1.5 * \size) ellipse (1cm and 0.5cm);
    \draw (0, 0) ellipse (1cm and 0.5cm);
    %Connect filled points to anchor points on ovals
    \draw   (g1_1) -- (g1_4.center)
            (g1_1) -- (g1_6.center)
            (g1_2) -- (g1_7.center)
            (g1_2) -- (g1_8.center)
            (g1_3) -- (g1_5.center)
            (g1_3) -- (g1_9.center)
            (g1_10.center) -- (g1_11.center)
            (g1_10.center) -- (g1_12.center)
            (g1_11.center) -- (g1_12.center);
            %(1,2) \node {test};

    \node[text width=1cm] at (-3,0.2) {$a$};
    \node[text width=1cm] at (3.7,0.2) {$b$};
    \node[text width=1cm] at (0,-3) {$c$};
    \node[text width=1cm] at (0,0.8) {$S_{a,b}$};
    \node[text width=1cm] at (-2.5,-2) {$S_{a,c}$};
    \node[text width=1cm] at (2.8,-2) {$S_{b,c}$};
}


\end{tikzpicture}
\end{center}

==> ThreeSun.tex <==
\begin{center}
\begin{tikzpicture} [scale = 1.25]
\tikzstyle{every node}=[font=\small]

\newcommand{\size}{1}

\newcommand{\threesun}{1}{
    %3-sun
    \path (0, 0) coordinate (g1);
    \path (g1) +(-1.5 * \size, 0) node (g1_1){};
    \path (g1) +(-0.5 * \size, 0) node (g1_2){};
    \path (g1) +(0.5, 0) node (g1_3){};
    \path (g1) +(1.5 * \size, 0) node (g1_4){};
    \path (g1) +(0, 0.866 * \size) node (g1_5){};
    \path (g1) +(0, 1.866* \size) node (g1_6){};
    \foreach \Point in {(g1_1), (g1_2), (g1_3), (g1_4), (g1_5), (g1_6)}{
        \node at \Point{\textbullet};
    }
    \draw   (g1_1) -- (g1_2)
            (g1_2) -- (g1_3)
            (g1_3) -- (g1_4)
            (g1_2) -- (g1_5)
            (g1_3) -- (g1_5)
            (g1_5) -- (g1_6);
    \path (g1) ++(0,-\size / 2) node[draw=none,fill=none] { {\large $3-sun$}};
}


\end{tikzpicture}
\end{center}

